TaO$^+$, a Candidate Molecular Ion in Search of Physics Beyond the Standard Model

The TaO$^+$ molecular ion is proposed as a candidate system for detecting signatures of charge parity (${\cal{CP}}$) violating physics beyond the standard model of elementary particles. The electron electric dipole moment (EDM) effective electric field $E_{\text{eff}} = 20.2 \left[\frac{\rm GV}{\rm cm}\right]$, the nucleon-electron scalar-pseudoscalar (ne-SPS) interaction constant $W_{S} = 17.7$ [kHz] and the nuclear magnetic quadrupole interaction constant $W_M = 0.45$ [$\frac{10^{33} {\text{Hz}}}{e\, {\text{cm}}^2}$] are found to be sizeable ${\cal{P,T}}$-odd enhancements. The ratio of the leptonic and semi-leptonic enhancements differs strongly from the one for the ThO system which may provide improved limits on the electron EDM, $d_e$, and the SPS coupling constant, $C_S$. TaO$^+$ is found to have a ${^3\Delta_1}$ electronic ground state like the previously proposed ThF$^+$ molecular ion, but an order of magnitude smaller parallel G-tensor component which makes it less vulnerable to systematic errors in experiment.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{-0.8}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,243){\makebox(0,0)[r]{-0.78}}
\put(1419.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,355){\makebox(0,0)[r]{-0.76}}
\put(1419.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,467){\makebox(0,0)[r]{-0.74}}
\put(1419.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,579){\makebox(0,0)[r]{-0.72}}
\put(1419.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,691){\makebox(0,0)[r]{-0.7}}
\put(1419.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,803){\makebox(0,0)[r]{-0.68}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,90){\makebox(0,0){ 2.8}}
\put(298.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,90){\makebox(0,0){ 2.9}}
\put(450.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,90){\makebox(0,0){ 3}}
\put(602.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(754,90){\makebox(0,0){ 3.1}}
\put(754.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,90){\makebox(0,0){ 3.2}}
\put(906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 3.3}}
\put(1059.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211,90){\makebox(0,0){ 3.4}}
\put(1211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363,90){\makebox(0,0){ 3.5}}
\put(1363.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,495){\makebox(0,0){E$_H$}}
\put(815,29){\makebox(0,0){R [a.u.]}}
\put(343,781){\makebox(0,0)[l]{av. 4c-DCHF}}
\put(244,243){\makebox(0,0)[l]{$\circ\;^3\Delta_1$}}
\put(244,310){\makebox(0,0)[l]{$\triangle\;^3\Delta_2$}}
\put(244,377){\makebox(0,0)[l]{$\triangledown\;^3\Delta_3$}}
\put(244,445){\makebox(0,0)[l]{$\Box\; ^1\Sigma^+_0$}}
\put(244,512){\makebox(0,0)[l]{$\blacksquare\; ^3\Sigma_{0,1}$}}
\put(244,579){\makebox(0,0)[l]{$\blacktriangle\;^1\Delta_2$}}
\put(298,789){\usebox{\plotpoint}}
\multiput(298.59,786.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(297.17,787.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(303.59,779.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(302.17,780.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(308.00,774.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(308.00,775.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(314.59,767.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(313.17,768.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(319.59,761.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(318.17,762.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(324.59,755.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(323.17,756.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(329.00,750.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(329.00,751.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.59,743.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(334.17,744.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(340.00,738.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(340.00,739.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,733.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(345.00,734.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.00,727.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(351.00,728.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.00,722.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(356.00,723.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(361.00,717.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(361.00,718.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.00,711.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(367.00,712.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(372.00,706.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(372.00,707.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.00,701.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(377.00,702.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(383.00,696.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(383.00,697.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(388.00,692.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(388.00,693.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(393.00,687.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(393.00,688.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(399.00,682.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(399.00,683.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(404.00,678.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(404.00,679.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(409.00,673.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(409.00,674.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(415.00,669.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(415.00,670.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(420.00,665.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(420.00,666.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.00,660.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(425.00,661.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(431.00,656.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(431.00,657.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(436.00,652.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(436.00,653.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(441.00,648.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(441.00,649.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(447.00,645.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(447.00,646.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(452.00,641.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(452.00,642.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(457.00,637.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(457.00,638.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(463.00,634.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,635.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,630.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(468.00,631.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(473.00,627.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(473.00,628.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(479.00,623.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(479.00,624.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(484.00,620.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(484.00,621.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(489.00,617.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(489.00,618.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(495.00,614.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,615.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,611.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(500.00,612.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(505.00,608.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(505.00,609.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(511.00,605.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(511.00,606.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(516.00,602.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(516.00,603.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(521,599.17){\rule{1.300pt}{0.400pt}}
\multiput(521.00,600.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,597.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,598.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(532,594.17){\rule{1.100pt}{0.400pt}}
\multiput(532.00,595.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(537.00,592.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(537.00,593.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(543,589.17){\rule{1.100pt}{0.400pt}}
\multiput(543.00,590.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(548,587.17){\rule{1.100pt}{0.400pt}}
\multiput(548.00,588.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(553.00,585.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(553.00,586.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(559,582.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,583.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(564,580.17){\rule{1.100pt}{0.400pt}}
\multiput(564.00,581.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(569,578.17){\rule{1.300pt}{0.400pt}}
\multiput(569.00,579.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(575,576.17){\rule{1.100pt}{0.400pt}}
\multiput(575.00,577.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(580,574.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,575.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,573.17){\rule{1.300pt}{0.400pt}}
\multiput(585.00,574.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(591,571.17){\rule{1.100pt}{0.400pt}}
\multiput(591.00,572.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(596,569.17){\rule{1.100pt}{0.400pt}}
\multiput(596.00,570.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(601,567.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,568.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,566.17){\rule{1.300pt}{0.400pt}}
\multiput(606.00,567.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(612,564.67){\rule{1.204pt}{0.400pt}}
\multiput(612.00,565.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(617,563.67){\rule{1.204pt}{0.400pt}}
\multiput(617.00,564.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(622,562.17){\rule{1.300pt}{0.400pt}}
\multiput(622.00,563.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(628,560.67){\rule{1.204pt}{0.400pt}}
\multiput(628.00,561.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(633,559.67){\rule{1.204pt}{0.400pt}}
\multiput(633.00,560.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(638,558.67){\rule{1.445pt}{0.400pt}}
\multiput(638.00,559.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(644,557.67){\rule{1.204pt}{0.400pt}}
\multiput(644.00,558.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(649,556.67){\rule{1.204pt}{0.400pt}}
\multiput(649.00,557.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(654,555.67){\rule{1.445pt}{0.400pt}}
\multiput(654.00,556.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(660,554.67){\rule{1.204pt}{0.400pt}}
\multiput(660.00,555.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(665,553.67){\rule{1.204pt}{0.400pt}}
\multiput(665.00,554.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(670,552.67){\rule{1.445pt}{0.400pt}}
\multiput(670.00,553.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(681,551.67){\rule{1.204pt}{0.400pt}}
\multiput(681.00,552.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(686,550.67){\rule{1.445pt}{0.400pt}}
\multiput(686.00,551.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(676.0,553.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(697,549.67){\rule{1.204pt}{0.400pt}}
\multiput(697.00,550.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(692.0,551.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(713,548.67){\rule{1.204pt}{0.400pt}}
\multiput(713.00,549.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(702.0,550.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(772,548.67){\rule{1.204pt}{0.400pt}}
\multiput(772.00,548.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(718.0,549.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(782,549.67){\rule{1.445pt}{0.400pt}}
\multiput(782.00,549.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(777.0,550.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(798,550.67){\rule{1.445pt}{0.400pt}}
\multiput(798.00,550.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(804,551.67){\rule{1.204pt}{0.400pt}}
\multiput(804.00,551.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(788.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(814,552.67){\rule{1.445pt}{0.400pt}}
\multiput(814.00,552.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(820,553.67){\rule{1.204pt}{0.400pt}}
\multiput(820.00,553.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(809.0,553.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(830,554.67){\rule{1.445pt}{0.400pt}}
\multiput(830.00,554.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(836,555.67){\rule{1.204pt}{0.400pt}}
\multiput(836.00,555.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(841,556.67){\rule{1.204pt}{0.400pt}}
\multiput(841.00,556.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(846,557.67){\rule{1.445pt}{0.400pt}}
\multiput(846.00,557.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(852,558.67){\rule{1.204pt}{0.400pt}}
\multiput(852.00,558.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(857,559.67){\rule{1.204pt}{0.400pt}}
\multiput(857.00,559.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(862,560.67){\rule{1.445pt}{0.400pt}}
\multiput(862.00,560.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(868,561.67){\rule{1.204pt}{0.400pt}}
\multiput(868.00,561.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(873,563.17){\rule{1.100pt}{0.400pt}}
\multiput(873.00,562.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(878,564.67){\rule{1.204pt}{0.400pt}}
\multiput(878.00,564.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(883,565.67){\rule{1.445pt}{0.400pt}}
\multiput(883.00,565.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(889,566.67){\rule{1.204pt}{0.400pt}}
\multiput(889.00,566.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(894,568.17){\rule{1.100pt}{0.400pt}}
\multiput(894.00,567.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(899,569.67){\rule{1.445pt}{0.400pt}}
\multiput(899.00,569.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(905,571.17){\rule{1.100pt}{0.400pt}}
\multiput(905.00,570.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(910,572.67){\rule{1.204pt}{0.400pt}}
\multiput(910.00,572.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(915,574.17){\rule{1.300pt}{0.400pt}}
\multiput(915.00,573.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(921,575.67){\rule{1.204pt}{0.400pt}}
\multiput(921.00,575.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(926,577.17){\rule{1.100pt}{0.400pt}}
\multiput(926.00,576.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(931,578.67){\rule{1.445pt}{0.400pt}}
\multiput(931.00,578.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(937,580.17){\rule{1.100pt}{0.400pt}}
\multiput(937.00,579.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(942,582.17){\rule{1.100pt}{0.400pt}}
\multiput(942.00,581.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(947,583.67){\rule{1.445pt}{0.400pt}}
\multiput(947.00,583.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(953,585.17){\rule{1.100pt}{0.400pt}}
\multiput(953.00,584.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(958,587.17){\rule{1.100pt}{0.400pt}}
\multiput(958.00,586.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(963,589.17){\rule{1.300pt}{0.400pt}}
\multiput(963.00,588.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(969,591.17){\rule{1.100pt}{0.400pt}}
\multiput(969.00,590.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(974,593.17){\rule{1.100pt}{0.400pt}}
\multiput(974.00,592.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(979,595.17){\rule{1.300pt}{0.400pt}}
\multiput(979.00,594.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(985,597.17){\rule{1.100pt}{0.400pt}}
\multiput(985.00,596.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(990,599.17){\rule{1.100pt}{0.400pt}}
\multiput(990.00,598.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(995,601.17){\rule{1.300pt}{0.400pt}}
\multiput(995.00,600.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1001,603.17){\rule{1.100pt}{0.400pt}}
\multiput(1001.00,602.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1006,605.17){\rule{1.100pt}{0.400pt}}
\multiput(1006.00,604.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1011,607.17){\rule{1.300pt}{0.400pt}}
\multiput(1011.00,606.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1017,609.17){\rule{1.100pt}{0.400pt}}
\multiput(1017.00,608.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1022.00,611.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1022.00,610.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1027,614.17){\rule{1.300pt}{0.400pt}}
\multiput(1027.00,613.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1033,616.17){\rule{1.100pt}{0.400pt}}
\multiput(1033.00,615.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1038.00,618.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1038.00,617.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1043,621.17){\rule{1.300pt}{0.400pt}}
\multiput(1043.00,620.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1049,623.17){\rule{1.100pt}{0.400pt}}
\multiput(1049.00,622.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1054.00,625.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1054.00,624.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1059,628.17){\rule{1.300pt}{0.400pt}}
\multiput(1059.00,627.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1065.00,630.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1065.00,629.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1070,633.17){\rule{1.100pt}{0.400pt}}
\multiput(1070.00,632.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1075.00,635.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1075.00,634.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1081,638.17){\rule{1.100pt}{0.400pt}}
\multiput(1081.00,637.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1086.00,640.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1086.00,639.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1091.00,643.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1091.00,642.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1097,646.17){\rule{1.100pt}{0.400pt}}
\multiput(1097.00,645.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1102.00,648.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1102.00,647.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1107.00,651.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1107.00,650.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1113,654.17){\rule{1.100pt}{0.400pt}}
\multiput(1113.00,653.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1118.00,656.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1118.00,655.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1123.00,659.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1123.00,658.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1129.00,662.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1129.00,661.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1134.00,665.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1134.00,664.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1139.00,668.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1139.00,667.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1145,671.17){\rule{1.100pt}{0.400pt}}
\multiput(1145.00,670.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1150.00,673.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1150.00,672.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1155.00,676.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1155.00,675.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1160.00,679.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1160.00,678.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1166.00,682.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1166.00,681.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1171.00,685.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1171.00,684.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1176.00,688.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1176.00,687.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1182.00,691.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1182.00,690.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1187.00,695.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1187.00,694.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1192.00,698.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1192.00,697.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1198.00,701.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1198.00,700.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1203.00,704.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1203.00,703.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1208.00,707.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1208.00,706.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1214.00,710.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1214.00,709.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1219.00,714.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1219.00,713.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1224.00,717.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1224.00,716.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1230.00,720.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1230.00,719.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1235.00,723.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1235.00,722.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1240.00,727.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1240.00,726.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1246.00,730.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1246.00,729.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1251.00,733.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1251.00,732.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1256.00,737.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1256.00,736.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1262.00,740.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1262.00,739.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1267.00,743.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1267.00,742.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1272.00,747.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1272.00,746.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1278.00,750.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1278.00,749.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1283.00,754.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1283.00,753.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1288.00,757.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1288.00,756.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1294.00,761.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1294.00,760.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1299.00,764.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1299.00,763.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1304.00,768.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1304.00,767.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1310.00,771.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1310.00,770.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1315.00,775.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1315.00,774.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1320.00,779.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1320.00,778.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1326.00,782.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1326.00,781.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1331.00,786.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1331.00,785.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1336.00,790.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1336.00,789.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1342.00,793.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1342.00,792.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1347.00,797.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1347.00,796.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1352.00,801.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1352.00,800.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1358.00,804.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1358.00,803.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(825.0,555.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(602,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(754,292){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(906,286){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1059,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1211,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1363,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,565){\makebox(0,0){$\blacksquare$}}
\put(602,459){\makebox(0,0){$\blacksquare$}}
\put(754,408){\makebox(0,0){$\blacksquare$}}
\put(906,400){\makebox(0,0){$\blacksquare$}}
\put(1059,426){\makebox(0,0){$\blacksquare$}}
\put(1211,476){\makebox(0,0){$\blacksquare$}}
\put(1363,545){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,348){\makebox(0,0){$\circ$}}
\put(602,244){\makebox(0,0){$\circ$}}
\put(754,195){\makebox(0,0){$\circ$}}
\put(851,188){\makebox(0,0){$\circ$}}
\put(906,191){\makebox(0,0){$\circ$}}
\put(1059,219){\makebox(0,0){$\circ$}}
\put(1211,273){\makebox(0,0){$\circ$}}
\put(1363,346){\makebox(0,0){$\circ$}}
\put(450,571){\makebox(0,0){$\bullet$}}
\put(602,465){\makebox(0,0){$\bullet$}}
\put(754,413){\makebox(0,0){$\bullet$}}
\put(906,404){\makebox(0,0){$\bullet$}}
\put(1059,427){\makebox(0,0){$\bullet$}}
\put(1211,476){\makebox(0,0){$\bullet$}}
\put(1363,543){\makebox(0,0){$\bullet$}}
\put(450,381){\makebox(0,0){$\triangle$}}
\put(602,277){\makebox(0,0){$\triangle$}}
\put(754,229){\makebox(0,0){$\triangle$}}
\put(906,224){\makebox(0,0){$\triangle$}}
\put(1059,254){\makebox(0,0){$\triangle$}}
\put(1211,308){\makebox(0,0){$\triangle$}}
\put(1363,381){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,627){\makebox(0,0){$\blacktriangle$}}
\put(602,528){\makebox(0,0){$\blacktriangle$}}
\put(754,485){\makebox(0,0){$\blacktriangle$}}
\put(906,485){\makebox(0,0){$\blacktriangle$}}
\put(1059,518){\makebox(0,0){$\blacktriangle$}}
\put(1211,576){\makebox(0,0){$\blacktriangle$}}
\put(1363,651){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,430){\makebox(0,0){$\triangledown$}}
\put(602,326){\makebox(0,0){$\triangledown$}}
\put(754,278){\makebox(0,0){$\triangledown$}}
\put(906,274){\makebox(0,0){$\triangledown$}}
\put(1059,304){\makebox(0,0){$\triangledown$}}
\put(1211,358){\makebox(0,0){$\triangledown$}}
\put(1363,431){\makebox(0,0){$\triangledown$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,449){\usebox{\plotpoint}}
\multiput(450.00,447.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,448.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,443.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,444.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,439.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,440.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,435.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,436.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,431.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(468.00,432.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(473.00,427.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(473.00,428.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.00,423.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(477.00,424.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(482.00,419.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(482.00,420.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(486.00,416.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(486.00,417.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(491.00,412.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(491.00,413.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,408.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,409.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,405.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,406.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,401.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,402.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,398.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(509.00,399.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(514.00,395.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(514.00,396.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,391.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(518.00,392.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.00,388.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,389.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,385.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,386.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,382.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,383.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,379.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,380.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,376.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(541.00,377.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(546.00,373.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(546.00,374.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(550.00,370.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(550.00,371.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.00,367.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,368.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(559.00,364.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(559.00,365.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(564,361.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,362.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(568.00,359.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(568.00,360.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(573.00,356.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(573.00,357.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(578,353.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,354.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,351.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(582.00,352.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(587,348.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,349.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(591.00,346.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(591.00,347.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(596,343.17){\rule{0.900pt}{0.400pt}}
\multiput(596.00,344.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(600,341.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,342.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,339.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,340.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(610.00,337.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(610.00,338.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(614,334.17){\rule{1.100pt}{0.400pt}}
\multiput(614.00,335.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(619,332.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,333.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,330.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,331.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,328.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,329.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,326.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,327.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,324.17){\rule{0.900pt}{0.400pt}}
\multiput(637.00,325.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(641,322.67){\rule{1.204pt}{0.400pt}}
\multiput(641.00,323.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(646,321.17){\rule{1.100pt}{0.400pt}}
\multiput(646.00,322.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(651,319.17){\rule{0.900pt}{0.400pt}}
\multiput(651.00,320.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(655,317.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,318.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,315.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,316.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664,314.17){\rule{1.100pt}{0.400pt}}
\multiput(664.00,315.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(669,312.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,313.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,311.17){\rule{1.100pt}{0.400pt}}
\multiput(673.00,312.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(678,309.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,310.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,308.17){\rule{0.900pt}{0.400pt}}
\multiput(683.00,309.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(687,306.67){\rule{1.204pt}{0.400pt}}
\multiput(687.00,307.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(692,305.17){\rule{0.900pt}{0.400pt}}
\multiput(692.00,306.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(696,303.67){\rule{1.204pt}{0.400pt}}
\multiput(696.00,304.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(701,302.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,303.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,301.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,302.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,300.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,301.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,299.17){\rule{0.900pt}{0.400pt}}
\multiput(715.00,300.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(719,297.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,298.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724,296.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,297.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,295.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,296.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(733,294.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,295.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,293.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,294.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747,292.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,293.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751,291.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,292.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756,290.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(760,289.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,290.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742.0,294.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(769,288.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,289.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765.0,290.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(778,287.67){\rule{1.204pt}{0.400pt}}
\multiput(778.00,288.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(783,286.67){\rule{1.204pt}{0.400pt}}
\multiput(783.00,287.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774.0,289.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(792,285.67){\rule{1.204pt}{0.400pt}}
\multiput(792.00,286.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(788.0,287.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(806,284.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,285.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(797.0,286.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(824,283.67){\rule{1.204pt}{0.400pt}}
\multiput(824.00,284.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(810.0,285.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(879,283.67){\rule{0.964pt}{0.400pt}}
\multiput(879.00,283.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(829.0,284.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(897,284.67){\rule{1.204pt}{0.400pt}}
\multiput(897.00,284.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(883.0,285.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(911,285.67){\rule{0.964pt}{0.400pt}}
\multiput(911.00,285.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(902.0,286.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(920,286.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,286.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(915.0,287.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(929,287.67){\rule{1.204pt}{0.400pt}}
\multiput(929.00,287.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925.0,288.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(938,288.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,288.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(934.0,289.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(947,289.67){\rule{1.204pt}{0.400pt}}
\multiput(947.00,289.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(952,290.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,290.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(943.0,290.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(961,291.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,291.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966,292.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,292.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,293.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,293.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957.0,292.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(979,294.67){\rule{1.204pt}{0.400pt}}
\multiput(979.00,294.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(984,295.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,295.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(989,296.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,296.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,297.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,297.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,298.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,298.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002,299.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,299.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,300.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,300.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,301.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,301.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,302.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,302.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,303.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,303.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,304.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,304.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,305.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,305.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,306.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,306.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039,307.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,307.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,308.67){\rule{1.204pt}{0.400pt}}
\multiput(1043.00,308.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048,310.17){\rule{0.900pt}{0.400pt}}
\multiput(1048.00,309.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1052,311.67){\rule{1.204pt}{0.400pt}}
\multiput(1052.00,311.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1057,312.67){\rule{1.204pt}{0.400pt}}
\multiput(1057.00,312.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062,313.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,313.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,315.17){\rule{1.100pt}{0.400pt}}
\multiput(1066.00,314.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1071,316.67){\rule{0.964pt}{0.400pt}}
\multiput(1071.00,316.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1075,317.67){\rule{1.204pt}{0.400pt}}
\multiput(1075.00,317.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1080,319.17){\rule{0.900pt}{0.400pt}}
\multiput(1080.00,318.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1084,320.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,320.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,321.67){\rule{1.204pt}{0.400pt}}
\multiput(1089.00,321.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1094,323.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,322.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,324.67){\rule{1.204pt}{0.400pt}}
\multiput(1098.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1103,326.17){\rule{0.900pt}{0.400pt}}
\multiput(1103.00,325.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1107,327.67){\rule{1.204pt}{0.400pt}}
\multiput(1107.00,327.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1112,329.17){\rule{0.900pt}{0.400pt}}
\multiput(1112.00,328.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1116,330.67){\rule{1.204pt}{0.400pt}}
\multiput(1116.00,330.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1121,332.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,333.67){\rule{1.204pt}{0.400pt}}
\multiput(1125.00,333.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1130,335.17){\rule{1.100pt}{0.400pt}}
\multiput(1130.00,334.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1135,336.67){\rule{0.964pt}{0.400pt}}
\multiput(1135.00,336.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1139,338.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,337.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,340.17){\rule{0.900pt}{0.400pt}}
\multiput(1144.00,339.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1148,341.67){\rule{1.204pt}{0.400pt}}
\multiput(1148.00,341.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1153,343.17){\rule{0.900pt}{0.400pt}}
\multiput(1153.00,342.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1157,344.67){\rule{1.204pt}{0.400pt}}
\multiput(1157.00,344.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1162,346.17){\rule{1.100pt}{0.400pt}}
\multiput(1162.00,345.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1167,348.17){\rule{0.900pt}{0.400pt}}
\multiput(1167.00,347.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,350.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,349.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,351.67){\rule{0.964pt}{0.400pt}}
\multiput(1176.00,351.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1180,353.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,352.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,355.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,354.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1189,357.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,356.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,359.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,358.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,360.67){\rule{0.964pt}{0.400pt}}
\multiput(1199.00,360.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1203,362.17){\rule{1.100pt}{0.400pt}}
\multiput(1203.00,361.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1208,364.17){\rule{0.900pt}{0.400pt}}
\multiput(1208.00,363.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1212,366.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,365.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,368.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,367.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,370.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,369.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,372.17){\rule{0.900pt}{0.400pt}}
\multiput(1226.00,371.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,374.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,373.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,376.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,375.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,378.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,377.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,380.17){\rule{1.100pt}{0.400pt}}
\multiput(1244.00,379.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1249,382.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,381.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,384.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,383.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,386.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,385.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,388.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,387.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,390.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,389.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1272,392.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,391.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,394.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,393.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1281,396.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,395.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,398.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,397.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290,400.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,399.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,402.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1294.00,401.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1299,405.17){\rule{1.100pt}{0.400pt}}
\multiput(1299.00,404.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1304,407.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,406.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,409.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,408.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1313,411.17){\rule{0.900pt}{0.400pt}}
\multiput(1313.00,410.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1317.00,413.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1317.00,412.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1322,416.17){\rule{0.900pt}{0.400pt}}
\multiput(1322.00,415.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1326,418.17){\rule{1.100pt}{0.400pt}}
\multiput(1326.00,417.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1331,420.17){\rule{1.100pt}{0.400pt}}
\multiput(1331.00,419.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1336.00,422.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1336.00,421.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1340,425.17){\rule{1.100pt}{0.400pt}}
\multiput(1340.00,424.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1345,427.17){\rule{0.900pt}{0.400pt}}
\multiput(1345.00,426.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1349,429.17){\rule{1.100pt}{0.400pt}}
\multiput(1349.00,428.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1354.00,431.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1354.00,430.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1358,434.17){\rule{1.100pt}{0.400pt}}
\multiput(1358.00,433.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(975.0,295.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,565){\usebox{\plotpoint}}
\multiput(450.00,563.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,564.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,559.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,560.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,555.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,556.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,551.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,552.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,547.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(468.00,548.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(473.00,543.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(473.00,544.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(477.00,540.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(477.00,541.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(482.00,536.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(482.00,537.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,532.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(486.00,533.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(491.00,529.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(491.00,530.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,525.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,526.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,522.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,523.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,518.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,519.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,515.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(509.00,516.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(514.00,511.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,512.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.00,508.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(518.00,509.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.00,505.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,506.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,502.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,503.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,499.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,500.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,496.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,497.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,493.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(541.00,494.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(546.00,490.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(546.00,491.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(550.00,487.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(550.00,488.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.00,484.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,485.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(559.00,481.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(559.00,482.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(564,478.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,479.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(568.00,476.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(568.00,477.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(573.00,473.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(573.00,474.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(578,470.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,471.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,468.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(582.00,469.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(587,465.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,466.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(591,463.17){\rule{1.100pt}{0.400pt}}
\multiput(591.00,464.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(596.00,461.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(596.00,462.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(600,458.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,459.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,456.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,457.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(610,454.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,455.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,452.17){\rule{1.100pt}{0.400pt}}
\multiput(614.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(619.00,450.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(619.00,451.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(623,447.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,448.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,445.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,446.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,443.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,444.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,441.67){\rule{0.964pt}{0.400pt}}
\multiput(637.00,442.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641,440.17){\rule{1.100pt}{0.400pt}}
\multiput(641.00,441.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(646,438.17){\rule{1.100pt}{0.400pt}}
\multiput(646.00,439.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(651,436.17){\rule{0.900pt}{0.400pt}}
\multiput(651.00,437.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(655,434.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,435.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,432.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,433.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664,431.17){\rule{1.100pt}{0.400pt}}
\multiput(664.00,432.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(669,429.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,430.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,428.17){\rule{1.100pt}{0.400pt}}
\multiput(673.00,429.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(678,426.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,427.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,425.17){\rule{0.900pt}{0.400pt}}
\multiput(683.00,426.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(687,423.67){\rule{1.204pt}{0.400pt}}
\multiput(687.00,424.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(692,422.17){\rule{0.900pt}{0.400pt}}
\multiput(692.00,423.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(696,420.67){\rule{1.204pt}{0.400pt}}
\multiput(696.00,421.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(701,419.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,420.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,418.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,419.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,417.17){\rule{1.100pt}{0.400pt}}
\multiput(710.00,418.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(715,415.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,416.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719,414.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,415.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724,413.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,414.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,412.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,413.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(733,411.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,412.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,410.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,411.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742,409.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,410.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747,408.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,409.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751,407.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,408.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(760,406.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,407.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765,405.67){\rule{0.964pt}{0.400pt}}
\multiput(765.00,406.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(756.0,408.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(774,404.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,405.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778,403.67){\rule{1.204pt}{0.400pt}}
\multiput(778.00,404.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(769.0,406.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(788,402.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,403.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783.0,404.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(797,401.67){\rule{0.964pt}{0.400pt}}
\multiput(797.00,402.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,403.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(806,400.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,401.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(801.0,402.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(820,399.67){\rule{0.964pt}{0.400pt}}
\multiput(820.00,400.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(847,398.67){\rule{1.204pt}{0.400pt}}
\multiput(847.00,399.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(824.0,400.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(874,398.67){\rule{1.204pt}{0.400pt}}
\multiput(874.00,398.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(852.0,399.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(897,399.67){\rule{1.204pt}{0.400pt}}
\multiput(897.00,399.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(879.0,400.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(911,400.67){\rule{0.964pt}{0.400pt}}
\multiput(911.00,400.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(902.0,401.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(925,401.67){\rule{0.964pt}{0.400pt}}
\multiput(925.00,401.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(915.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(934,402.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,402.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(929.0,403.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(943,403.67){\rule{0.964pt}{0.400pt}}
\multiput(943.00,403.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(938.0,404.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(952,404.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,404.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957,405.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,405.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(947.0,405.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(966,406.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,406.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,407.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,407.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(961.0,407.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(979,408.67){\rule{1.204pt}{0.400pt}}
\multiput(979.00,408.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(984,409.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(989,410.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,410.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,411.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,411.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,412.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,412.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(975.0,409.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1007,413.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,413.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,414.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,415.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,415.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,416.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,417.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,417.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,418.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,418.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,419.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,419.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039,420.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,420.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,422.17){\rule{1.100pt}{0.400pt}}
\multiput(1043.00,421.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1048,423.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,423.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052,424.67){\rule{1.204pt}{0.400pt}}
\multiput(1052.00,424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1057,425.67){\rule{1.204pt}{0.400pt}}
\multiput(1057.00,425.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062,426.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,426.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,427.67){\rule{1.204pt}{0.400pt}}
\multiput(1066.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1071,429.17){\rule{0.900pt}{0.400pt}}
\multiput(1071.00,428.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1075,430.67){\rule{1.204pt}{0.400pt}}
\multiput(1075.00,430.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1080,431.67){\rule{0.964pt}{0.400pt}}
\multiput(1080.00,431.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1084,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,434.17){\rule{1.100pt}{0.400pt}}
\multiput(1089.00,433.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1094,435.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,435.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1098,437.17){\rule{1.100pt}{0.400pt}}
\multiput(1098.00,436.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1103,438.67){\rule{0.964pt}{0.400pt}}
\multiput(1103.00,438.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1107,439.67){\rule{1.204pt}{0.400pt}}
\multiput(1107.00,439.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1112,441.17){\rule{0.900pt}{0.400pt}}
\multiput(1112.00,440.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1116,442.67){\rule{1.204pt}{0.400pt}}
\multiput(1116.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1121,444.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,443.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,445.67){\rule{1.204pt}{0.400pt}}
\multiput(1125.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1130,447.17){\rule{1.100pt}{0.400pt}}
\multiput(1130.00,446.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1135,448.67){\rule{0.964pt}{0.400pt}}
\multiput(1135.00,448.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1139,450.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,449.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,451.67){\rule{0.964pt}{0.400pt}}
\multiput(1144.00,451.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1148,453.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,452.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,454.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,454.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,456.17){\rule{1.100pt}{0.400pt}}
\multiput(1157.00,455.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1162,458.17){\rule{1.100pt}{0.400pt}}
\multiput(1162.00,457.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1167,459.67){\rule{0.964pt}{0.400pt}}
\multiput(1167.00,459.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1171,461.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,460.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,463.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,462.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1180,464.67){\rule{1.204pt}{0.400pt}}
\multiput(1180.00,464.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1185,466.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,465.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1189,468.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,467.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,470.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,469.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,471.67){\rule{0.964pt}{0.400pt}}
\multiput(1199.00,471.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1203,473.17){\rule{1.100pt}{0.400pt}}
\multiput(1203.00,472.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1208,475.17){\rule{0.900pt}{0.400pt}}
\multiput(1208.00,474.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1212,477.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,476.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,479.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,478.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,481.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,480.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,483.17){\rule{0.900pt}{0.400pt}}
\multiput(1226.00,482.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,484.67){\rule{1.204pt}{0.400pt}}
\multiput(1230.00,484.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1235,486.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,485.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,488.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,487.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,490.17){\rule{1.100pt}{0.400pt}}
\multiput(1244.00,489.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1249,492.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,491.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,494.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,493.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,496.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,495.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,498.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,497.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,500.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,499.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1272,502.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,501.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,504.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,503.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1281,506.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,505.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,508.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,507.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290,510.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,509.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1294,512.17){\rule{1.100pt}{0.400pt}}
\multiput(1294.00,511.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1299.00,514.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1299.00,513.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1304,517.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,516.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,519.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,518.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1313,521.17){\rule{0.900pt}{0.400pt}}
\multiput(1313.00,520.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1317,523.17){\rule{1.100pt}{0.400pt}}
\multiput(1317.00,522.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1322,525.17){\rule{0.900pt}{0.400pt}}
\multiput(1322.00,524.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1326.00,527.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1326.00,526.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1331,530.17){\rule{1.100pt}{0.400pt}}
\multiput(1331.00,529.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1336,532.17){\rule{0.900pt}{0.400pt}}
\multiput(1336.00,531.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1340,534.17){\rule{1.100pt}{0.400pt}}
\multiput(1340.00,533.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1345,536.17){\rule{0.900pt}{0.400pt}}
\multiput(1345.00,535.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1349.00,538.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1349.00,537.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1354,541.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,540.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1358,543.17){\rule{1.100pt}{0.400pt}}
\multiput(1358.00,542.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1002.0,414.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(450,348){\usebox{\plotpoint}}
\multiput(450.00,346.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,347.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,342.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,343.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,338.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,339.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,334.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,335.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,330.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(468.00,331.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(473.00,326.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(473.00,327.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.00,322.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(477.00,323.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(482.00,319.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(482.00,320.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,315.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(486.00,316.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(491.00,311.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(491.00,312.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(495.00,308.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(495.00,309.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(500.00,304.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(500.00,305.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(505.00,301.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,302.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,298.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(509.00,299.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(514.00,294.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,295.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.00,291.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(518.00,292.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.00,288.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,289.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,285.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,286.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,282.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,283.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,279.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,280.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,276.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(541.00,277.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(546.00,273.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(546.00,274.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(550.00,270.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(550.00,271.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.00,267.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,268.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(559,264.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,265.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(564.00,262.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(564.00,263.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(568,259.17){\rule{1.100pt}{0.400pt}}
\multiput(568.00,260.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(573.00,257.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(573.00,258.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(578,254.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,255.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,252.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(582.00,253.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(587,249.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,250.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(591.00,247.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(591.00,248.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(596,244.17){\rule{0.900pt}{0.400pt}}
\multiput(596.00,245.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(600,242.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,243.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,240.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,241.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(610,238.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,239.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,236.17){\rule{1.100pt}{0.400pt}}
\multiput(614.00,237.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(619,234.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,235.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,232.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,233.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,230.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,231.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,228.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,229.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,226.17){\rule{0.900pt}{0.400pt}}
\multiput(637.00,227.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(641,224.17){\rule{1.100pt}{0.400pt}}
\multiput(641.00,225.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(646,222.67){\rule{1.204pt}{0.400pt}}
\multiput(646.00,223.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(651,221.17){\rule{0.900pt}{0.400pt}}
\multiput(651.00,222.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(655,219.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,220.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,217.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664,216.17){\rule{1.100pt}{0.400pt}}
\multiput(664.00,217.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(669,214.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,215.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,213.17){\rule{1.100pt}{0.400pt}}
\multiput(673.00,214.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(678,211.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,212.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,210.17){\rule{0.900pt}{0.400pt}}
\multiput(683.00,211.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(687,208.67){\rule{1.204pt}{0.400pt}}
\multiput(687.00,209.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(692,207.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,206.17){\rule{1.100pt}{0.400pt}}
\multiput(696.00,207.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(701,204.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,203.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,204.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,202.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,203.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,201.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719,200.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,201.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724,199.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,200.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,198.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,199.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(733,197.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,198.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,196.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,197.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742,195.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,196.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(751,194.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,195.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756,193.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(760,192.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,193.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747.0,196.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(769,191.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,192.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(778,190.67){\rule{1.204pt}{0.400pt}}
\multiput(778.00,191.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(788,189.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,190.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783.0,191.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(797,188.67){\rule{0.964pt}{0.400pt}}
\multiput(797.00,189.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,190.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(815,187.67){\rule{1.204pt}{0.400pt}}
\multiput(815.00,188.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(801.0,189.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(879,187.67){\rule{0.964pt}{0.400pt}}
\multiput(879.00,187.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820.0,188.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(893,188.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,188.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(883.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(906,189.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897.0,190.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(915,190.67){\rule{1.204pt}{0.400pt}}
\multiput(915.00,190.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(925,191.67){\rule{0.964pt}{0.400pt}}
\multiput(925.00,191.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(920.0,192.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(934,192.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,192.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(938,193.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,193.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(929.0,193.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(947,194.67){\rule{1.204pt}{0.400pt}}
\multiput(947.00,194.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(952,195.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,195.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(943.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(961,196.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,196.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966,197.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,198.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,198.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(975,199.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,199.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(957.0,197.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(984,200.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,200.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(989,201.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,201.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,202.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,202.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,203.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,203.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002,204.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,204.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,205.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,205.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,206.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,206.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,207.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,207.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,208.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,208.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,210.17){\rule{1.100pt}{0.400pt}}
\multiput(1025.00,209.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1030,211.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,211.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,212.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,212.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039,213.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,213.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,214.67){\rule{1.204pt}{0.400pt}}
\multiput(1043.00,214.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048,215.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,215.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052,217.17){\rule{1.100pt}{0.400pt}}
\multiput(1052.00,216.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1057,218.67){\rule{1.204pt}{0.400pt}}
\multiput(1057.00,218.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062,219.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,219.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,221.17){\rule{1.100pt}{0.400pt}}
\multiput(1066.00,220.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1071,222.67){\rule{0.964pt}{0.400pt}}
\multiput(1071.00,222.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1075,223.67){\rule{1.204pt}{0.400pt}}
\multiput(1075.00,223.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1080,225.17){\rule{0.900pt}{0.400pt}}
\multiput(1080.00,224.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1084,226.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,226.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,228.17){\rule{1.100pt}{0.400pt}}
\multiput(1089.00,227.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1094,229.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,229.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1098,231.17){\rule{1.100pt}{0.400pt}}
\multiput(1098.00,230.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1103,232.67){\rule{0.964pt}{0.400pt}}
\multiput(1103.00,232.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1107,234.17){\rule{1.100pt}{0.400pt}}
\multiput(1107.00,233.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1112,235.67){\rule{0.964pt}{0.400pt}}
\multiput(1112.00,235.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1116,237.17){\rule{1.100pt}{0.400pt}}
\multiput(1116.00,236.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1121,238.67){\rule{0.964pt}{0.400pt}}
\multiput(1121.00,238.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1125,240.17){\rule{1.100pt}{0.400pt}}
\multiput(1125.00,239.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1130,241.67){\rule{1.204pt}{0.400pt}}
\multiput(1130.00,241.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1135,243.17){\rule{0.900pt}{0.400pt}}
\multiput(1135.00,242.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1139,245.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,244.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,246.67){\rule{0.964pt}{0.400pt}}
\multiput(1144.00,246.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1148,248.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,247.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,250.17){\rule{0.900pt}{0.400pt}}
\multiput(1153.00,249.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1157,252.17){\rule{1.100pt}{0.400pt}}
\multiput(1157.00,251.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1162,253.67){\rule{1.204pt}{0.400pt}}
\multiput(1162.00,253.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1167,255.17){\rule{0.900pt}{0.400pt}}
\multiput(1167.00,254.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,257.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,256.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,259.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,258.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1180,260.67){\rule{1.204pt}{0.400pt}}
\multiput(1180.00,260.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1185,262.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,261.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1189,264.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,263.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,266.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,265.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,268.17){\rule{0.900pt}{0.400pt}}
\multiput(1199.00,267.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1203,270.17){\rule{1.100pt}{0.400pt}}
\multiput(1203.00,269.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1208,272.17){\rule{0.900pt}{0.400pt}}
\multiput(1208.00,271.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1212,274.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,273.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,276.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,275.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,278.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,277.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,280.17){\rule{0.900pt}{0.400pt}}
\multiput(1226.00,279.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,282.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,281.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,284.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,283.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,286.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,285.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,288.17){\rule{1.100pt}{0.400pt}}
\multiput(1244.00,287.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1249,290.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,289.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,292.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,291.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,294.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,293.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,296.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,295.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,298.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,297.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1272,300.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,299.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,302.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,301.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1281.00,304.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1281.00,303.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1285,307.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,306.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290,309.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,308.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1294,311.17){\rule{1.100pt}{0.400pt}}
\multiput(1294.00,310.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1299,313.17){\rule{1.100pt}{0.400pt}}
\multiput(1299.00,312.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,315.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1304.00,314.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1308,318.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,317.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1313,320.17){\rule{0.900pt}{0.400pt}}
\multiput(1313.00,319.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1317,322.17){\rule{1.100pt}{0.400pt}}
\multiput(1317.00,321.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1322.00,324.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1322.00,323.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1326,327.17){\rule{1.100pt}{0.400pt}}
\multiput(1326.00,326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1331,329.17){\rule{1.100pt}{0.400pt}}
\multiput(1331.00,328.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1336.00,331.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1336.00,330.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1340,334.17){\rule{1.100pt}{0.400pt}}
\multiput(1340.00,333.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1345,336.17){\rule{0.900pt}{0.400pt}}
\multiput(1345.00,335.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1349.00,338.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1349.00,337.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1354,341.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,340.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1358,343.17){\rule{1.100pt}{0.400pt}}
\multiput(1358.00,342.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(979.0,201.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(450,571){\usebox{\plotpoint}}
\multiput(450.00,569.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,570.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,565.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,566.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,561.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,562.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,557.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,558.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,553.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(468.00,554.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(473.00,549.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(473.00,550.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.00,545.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(477.00,546.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(482.00,541.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(482.00,542.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(486.00,538.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(486.00,539.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(491.00,534.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(491.00,535.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,530.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,531.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,527.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,528.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,523.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,524.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,520.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(509.00,521.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(514.00,517.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(514.00,518.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,513.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(518.00,514.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.00,510.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,511.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,507.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,508.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,504.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,505.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,501.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,502.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,498.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(541.00,499.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(546.00,495.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(546.00,496.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(550.00,492.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(550.00,493.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.00,489.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,490.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(559.00,486.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(559.00,487.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(564,483.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,484.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(568.00,481.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(568.00,482.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(573.00,478.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(573.00,479.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(578,475.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,476.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,473.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(582.00,474.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(587,470.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,471.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(591,468.17){\rule{1.100pt}{0.400pt}}
\multiput(591.00,469.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(596.00,466.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(596.00,467.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(600,463.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,464.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,461.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,462.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(610.00,459.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(610.00,460.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(614,456.17){\rule{1.100pt}{0.400pt}}
\multiput(614.00,457.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(619,454.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,455.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,452.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,450.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,451.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,448.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,449.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,446.17){\rule{0.900pt}{0.400pt}}
\multiput(637.00,447.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(641,444.17){\rule{1.100pt}{0.400pt}}
\multiput(641.00,445.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(646,442.67){\rule{1.204pt}{0.400pt}}
\multiput(646.00,443.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(651,441.17){\rule{0.900pt}{0.400pt}}
\multiput(651.00,442.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(655,439.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,440.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,437.17){\rule{0.900pt}{0.400pt}}
\multiput(660.00,438.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,435.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,436.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,434.17){\rule{0.900pt}{0.400pt}}
\multiput(669.00,435.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(673,432.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,433.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,431.17){\rule{1.100pt}{0.400pt}}
\multiput(678.00,432.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(683,429.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,430.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687,428.17){\rule{1.100pt}{0.400pt}}
\multiput(687.00,429.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(692,426.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,427.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,425.17){\rule{1.100pt}{0.400pt}}
\multiput(696.00,426.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(701,423.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,424.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,422.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,423.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,421.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,422.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,420.17){\rule{0.900pt}{0.400pt}}
\multiput(715.00,421.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(719,418.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,419.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724,417.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,418.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,416.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,417.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(733,415.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,416.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,414.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,415.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742,413.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,414.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747,412.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,413.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751,411.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,412.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(760,410.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,411.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765,409.67){\rule{0.964pt}{0.400pt}}
\multiput(765.00,410.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(769,408.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,409.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756.0,412.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(778,407.67){\rule{1.204pt}{0.400pt}}
\multiput(778.00,408.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(783,406.67){\rule{1.204pt}{0.400pt}}
\multiput(783.00,407.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774.0,409.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(792,405.67){\rule{1.204pt}{0.400pt}}
\multiput(792.00,406.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(788.0,407.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(801,404.67){\rule{1.204pt}{0.400pt}}
\multiput(801.00,405.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(797.0,406.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(810,403.67){\rule{1.204pt}{0.400pt}}
\multiput(810.00,404.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(806.0,405.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(824,402.67){\rule{1.204pt}{0.400pt}}
\multiput(824.00,403.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(815.0,404.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(852,401.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,402.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(829.0,403.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(879,401.67){\rule{0.964pt}{0.400pt}}
\multiput(879.00,401.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856.0,402.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(906,402.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,402.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(883.0,403.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(920,403.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911.0,404.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(929,404.67){\rule{1.204pt}{0.400pt}}
\multiput(929.00,404.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925.0,405.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(943,405.67){\rule{0.964pt}{0.400pt}}
\multiput(943.00,405.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(947,406.67){\rule{1.204pt}{0.400pt}}
\multiput(947.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(934.0,406.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(957,407.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,407.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(952.0,408.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(966,408.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,408.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,409.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(961.0,409.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(979,410.67){\rule{1.204pt}{0.400pt}}
\multiput(979.00,410.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(984,411.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,411.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(975.0,411.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(993,412.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,412.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,413.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,413.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002,414.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,415.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,415.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,416.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,417.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,417.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,418.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,419.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,419.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,420.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,420.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,421.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,421.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039,422.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,422.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,423.67){\rule{1.204pt}{0.400pt}}
\multiput(1043.00,423.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048,424.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,424.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052,425.67){\rule{1.204pt}{0.400pt}}
\multiput(1052.00,425.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1057,426.67){\rule{1.204pt}{0.400pt}}
\multiput(1057.00,426.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062,427.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,427.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,428.67){\rule{1.204pt}{0.400pt}}
\multiput(1066.00,428.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1071,429.67){\rule{0.964pt}{0.400pt}}
\multiput(1071.00,429.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1075,431.17){\rule{1.100pt}{0.400pt}}
\multiput(1075.00,430.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1080,432.67){\rule{0.964pt}{0.400pt}}
\multiput(1080.00,432.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1084,433.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,433.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,434.67){\rule{1.204pt}{0.400pt}}
\multiput(1089.00,434.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1094,436.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,435.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,437.67){\rule{1.204pt}{0.400pt}}
\multiput(1098.00,437.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1103,438.67){\rule{0.964pt}{0.400pt}}
\multiput(1103.00,438.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1107,440.17){\rule{1.100pt}{0.400pt}}
\multiput(1107.00,439.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1112,441.67){\rule{0.964pt}{0.400pt}}
\multiput(1112.00,441.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1116,442.67){\rule{1.204pt}{0.400pt}}
\multiput(1116.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1121,444.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,443.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,445.67){\rule{1.204pt}{0.400pt}}
\multiput(1125.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1130,447.17){\rule{1.100pt}{0.400pt}}
\multiput(1130.00,446.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1135,448.67){\rule{0.964pt}{0.400pt}}
\multiput(1135.00,448.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1139,450.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,449.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,451.67){\rule{0.964pt}{0.400pt}}
\multiput(1144.00,451.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1148,453.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,452.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,454.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,454.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,456.17){\rule{1.100pt}{0.400pt}}
\multiput(1157.00,455.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1162,457.67){\rule{1.204pt}{0.400pt}}
\multiput(1162.00,457.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1167,459.17){\rule{0.900pt}{0.400pt}}
\multiput(1167.00,458.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,461.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,460.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,462.67){\rule{0.964pt}{0.400pt}}
\multiput(1176.00,462.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1180,464.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,463.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,466.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,465.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1189,467.67){\rule{1.204pt}{0.400pt}}
\multiput(1189.00,467.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1194,469.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,468.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,471.17){\rule{0.900pt}{0.400pt}}
\multiput(1199.00,470.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1203,473.17){\rule{1.100pt}{0.400pt}}
\multiput(1203.00,472.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1208,474.67){\rule{0.964pt}{0.400pt}}
\multiput(1208.00,474.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1212,476.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,475.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,478.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,477.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,480.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,479.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,481.67){\rule{0.964pt}{0.400pt}}
\multiput(1226.00,481.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1230,483.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,482.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,485.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,484.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,487.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,486.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,489.17){\rule{1.100pt}{0.400pt}}
\multiput(1244.00,488.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1249,491.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,490.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,493.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,492.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,495.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,494.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,497.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,496.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,499.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,498.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1272,500.67){\rule{0.964pt}{0.400pt}}
\multiput(1272.00,500.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1276,502.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,501.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1281,504.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,503.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,506.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,505.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1290.00,508.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1290.00,507.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1294,511.17){\rule{1.100pt}{0.400pt}}
\multiput(1294.00,510.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1299,513.17){\rule{1.100pt}{0.400pt}}
\multiput(1299.00,512.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1304,515.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,514.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,517.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,516.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1313,519.17){\rule{0.900pt}{0.400pt}}
\multiput(1313.00,518.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1317,521.17){\rule{1.100pt}{0.400pt}}
\multiput(1317.00,520.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1322,523.17){\rule{0.900pt}{0.400pt}}
\multiput(1322.00,522.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1326,525.17){\rule{1.100pt}{0.400pt}}
\multiput(1326.00,524.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1331,527.17){\rule{1.100pt}{0.400pt}}
\multiput(1331.00,526.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1336.00,529.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1336.00,528.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1340,532.17){\rule{1.100pt}{0.400pt}}
\multiput(1340.00,531.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1345,534.17){\rule{0.900pt}{0.400pt}}
\multiput(1345.00,533.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1349,536.17){\rule{1.100pt}{0.400pt}}
\multiput(1349.00,535.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1354,538.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,537.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1358,540.17){\rule{1.100pt}{0.400pt}}
\multiput(1358.00,539.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(989.0,413.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,381){\usebox{\plotpoint}}
\multiput(450.00,379.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,380.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,375.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,376.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,371.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,372.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,367.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,368.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,363.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(468.00,364.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(473.00,360.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(473.00,361.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.00,356.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(477.00,357.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(482.00,352.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(482.00,353.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,348.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(486.00,349.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(491.00,345.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(491.00,346.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,341.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,342.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,338.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,339.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,334.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,335.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,331.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(509.00,332.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(514.00,328.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,329.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.00,325.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(518.00,326.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(523.00,321.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,322.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,318.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,319.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,315.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,316.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,312.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,313.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,309.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(541.00,310.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(546,306.17){\rule{0.900pt}{0.400pt}}
\multiput(546.00,307.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,304.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(550.00,305.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.00,301.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,302.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(559.00,298.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(559.00,299.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(564,295.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,296.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(568.00,293.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(568.00,294.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(573,290.17){\rule{1.100pt}{0.400pt}}
\multiput(573.00,291.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(578.00,288.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(578.00,289.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(582,285.17){\rule{1.100pt}{0.400pt}}
\multiput(582.00,286.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(587.00,283.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(587.00,284.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(591,280.17){\rule{1.100pt}{0.400pt}}
\multiput(591.00,281.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(596,278.17){\rule{0.900pt}{0.400pt}}
\multiput(596.00,279.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(600,276.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,277.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,274.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,275.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(610.00,272.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(610.00,273.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(614,269.17){\rule{1.100pt}{0.400pt}}
\multiput(614.00,270.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(619,267.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,268.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,265.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,266.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,263.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,264.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,261.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,262.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,260.17){\rule{0.900pt}{0.400pt}}
\multiput(637.00,261.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(641,258.17){\rule{1.100pt}{0.400pt}}
\multiput(641.00,259.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(646,256.17){\rule{1.100pt}{0.400pt}}
\multiput(646.00,257.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(651,254.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,255.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655,253.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,254.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,251.17){\rule{0.900pt}{0.400pt}}
\multiput(660.00,252.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,249.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,250.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,248.17){\rule{0.900pt}{0.400pt}}
\multiput(669.00,249.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(673,246.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,247.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,245.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,246.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,244.17){\rule{0.900pt}{0.400pt}}
\multiput(683.00,245.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(687,242.67){\rule{1.204pt}{0.400pt}}
\multiput(687.00,243.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(692,241.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,242.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,240.17){\rule{1.100pt}{0.400pt}}
\multiput(696.00,241.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(701,238.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,239.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,237.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,238.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,236.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,237.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,235.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719,234.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,235.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724,233.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,232.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,233.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(733,231.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,232.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,230.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,231.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742,229.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,230.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(751,228.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,229.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756,227.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,228.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(747.0,230.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(765,226.67){\rule{0.964pt}{0.400pt}}
\multiput(765.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(769,225.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,226.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(760.0,228.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(778,224.67){\rule{1.204pt}{0.400pt}}
\multiput(778.00,225.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774.0,226.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(788,223.67){\rule{0.964pt}{0.400pt}}
\multiput(788.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783.0,225.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(801,222.67){\rule{1.204pt}{0.400pt}}
\multiput(801.00,223.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(792.0,224.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(820,221.67){\rule{0.964pt}{0.400pt}}
\multiput(820.00,222.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(806.0,223.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(870,221.67){\rule{0.964pt}{0.400pt}}
\multiput(870.00,221.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(824.0,222.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(888,222.67){\rule{1.204pt}{0.400pt}}
\multiput(888.00,222.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(874.0,223.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(902,223.67){\rule{0.964pt}{0.400pt}}
\multiput(902.00,223.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(893.0,224.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(911,224.67){\rule{0.964pt}{0.400pt}}
\multiput(911.00,224.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(906.0,225.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(920,225.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,225.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(915.0,226.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(929,226.67){\rule{1.204pt}{0.400pt}}
\multiput(929.00,226.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925.0,227.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(938,227.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,227.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(943,228.67){\rule{0.964pt}{0.400pt}}
\multiput(943.00,228.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(934.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(952,229.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,229.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957,230.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,230.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961,231.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,231.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(947.0,230.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(970,232.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,232.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(975,233.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,233.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(979,234.67){\rule{1.204pt}{0.400pt}}
\multiput(979.00,234.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(984,235.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,235.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(989,236.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,236.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,237.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,237.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,238.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,238.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002,239.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,239.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,240.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,240.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,241.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,241.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,242.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,242.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,243.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,243.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,244.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,244.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,245.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,245.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,247.17){\rule{1.100pt}{0.400pt}}
\multiput(1034.00,246.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1039,248.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,248.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,249.67){\rule{1.204pt}{0.400pt}}
\multiput(1043.00,249.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048,250.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,250.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052,251.67){\rule{1.204pt}{0.400pt}}
\multiput(1052.00,251.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1057,253.17){\rule{1.100pt}{0.400pt}}
\multiput(1057.00,252.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1062,254.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,254.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,255.67){\rule{1.204pt}{0.400pt}}
\multiput(1066.00,255.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1071,257.17){\rule{0.900pt}{0.400pt}}
\multiput(1071.00,256.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1075,258.67){\rule{1.204pt}{0.400pt}}
\multiput(1075.00,258.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1080,260.17){\rule{0.900pt}{0.400pt}}
\multiput(1080.00,259.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1084,261.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,261.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,262.67){\rule{1.204pt}{0.400pt}}
\multiput(1089.00,262.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1094,264.17){\rule{0.900pt}{0.400pt}}
\multiput(1094.00,263.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1098,265.67){\rule{1.204pt}{0.400pt}}
\multiput(1098.00,265.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1103,267.17){\rule{0.900pt}{0.400pt}}
\multiput(1103.00,266.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1107,268.67){\rule{1.204pt}{0.400pt}}
\multiput(1107.00,268.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1112,270.17){\rule{0.900pt}{0.400pt}}
\multiput(1112.00,269.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1116,272.17){\rule{1.100pt}{0.400pt}}
\multiput(1116.00,271.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1121,273.67){\rule{0.964pt}{0.400pt}}
\multiput(1121.00,273.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1125,275.17){\rule{1.100pt}{0.400pt}}
\multiput(1125.00,274.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1130,276.67){\rule{1.204pt}{0.400pt}}
\multiput(1130.00,276.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1135,278.17){\rule{0.900pt}{0.400pt}}
\multiput(1135.00,277.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1139,280.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,279.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,281.67){\rule{0.964pt}{0.400pt}}
\multiput(1144.00,281.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1148,283.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,282.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,285.17){\rule{0.900pt}{0.400pt}}
\multiput(1153.00,284.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1157,287.17){\rule{1.100pt}{0.400pt}}
\multiput(1157.00,286.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1162,288.67){\rule{1.204pt}{0.400pt}}
\multiput(1162.00,288.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1167,290.17){\rule{0.900pt}{0.400pt}}
\multiput(1167.00,289.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,292.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,291.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,294.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,293.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1180,296.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,295.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,297.67){\rule{0.964pt}{0.400pt}}
\multiput(1185.00,297.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1189,299.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,298.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,301.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,300.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,303.17){\rule{0.900pt}{0.400pt}}
\multiput(1199.00,302.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1203,305.17){\rule{1.100pt}{0.400pt}}
\multiput(1203.00,304.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1208,307.17){\rule{0.900pt}{0.400pt}}
\multiput(1208.00,306.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1212,309.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,308.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,311.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,310.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,313.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,312.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,315.17){\rule{0.900pt}{0.400pt}}
\multiput(1226.00,314.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,317.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,316.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,319.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,318.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,321.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,320.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,323.17){\rule{1.100pt}{0.400pt}}
\multiput(1244.00,322.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1249,325.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,324.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,327.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,329.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,328.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,331.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,330.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,333.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,332.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1272.00,335.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1272.00,334.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1276,338.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,337.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1281,340.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,339.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,342.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,341.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290,344.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,343.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,346.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1294.00,345.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1299,349.17){\rule{1.100pt}{0.400pt}}
\multiput(1299.00,348.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1304,351.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,350.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,353.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,352.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1313.00,355.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1313.00,354.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1317,358.17){\rule{1.100pt}{0.400pt}}
\multiput(1317.00,357.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1322,360.17){\rule{0.900pt}{0.400pt}}
\multiput(1322.00,359.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1326,362.17){\rule{1.100pt}{0.400pt}}
\multiput(1326.00,361.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1331.00,364.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1331.00,363.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1336,367.17){\rule{0.900pt}{0.400pt}}
\multiput(1336.00,366.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1340,369.17){\rule{1.100pt}{0.400pt}}
\multiput(1340.00,368.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1345.00,371.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1345.00,370.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1349,374.17){\rule{1.100pt}{0.400pt}}
\multiput(1349.00,373.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1354,376.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,375.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1358.00,378.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1358.00,377.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(966.0,233.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,628){\usebox{\plotpoint}}
\multiput(450.00,626.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,627.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,622.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,623.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,618.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,619.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,614.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,615.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,610.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(468.00,611.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(473.00,607.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(473.00,608.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.00,603.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(477.00,604.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(482.00,600.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(482.00,601.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,596.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(486.00,597.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(491.00,593.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(491.00,594.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,589.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,590.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,586.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(500.00,587.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(505.00,583.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,584.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,580.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(509.00,581.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(514.00,576.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,577.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.00,573.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(518.00,574.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(523.00,570.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,571.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,567.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,568.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(532,564.17){\rule{0.900pt}{0.400pt}}
\multiput(532.00,565.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(536.00,562.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,563.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,559.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(541.00,560.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(546.00,556.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(546.00,557.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(550,553.17){\rule{1.100pt}{0.400pt}}
\multiput(550.00,554.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(555.00,551.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,552.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(559,548.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,549.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(564.00,546.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(564.00,547.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(568,543.17){\rule{1.100pt}{0.400pt}}
\multiput(568.00,544.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(573.00,541.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(573.00,542.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(578,538.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,539.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(582,536.17){\rule{1.100pt}{0.400pt}}
\multiput(582.00,537.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(587,534.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,535.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(591,532.17){\rule{1.100pt}{0.400pt}}
\multiput(591.00,533.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(596.00,530.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(596.00,531.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(600,527.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,528.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,525.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,526.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(610,523.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,524.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,521.67){\rule{1.204pt}{0.400pt}}
\multiput(614.00,522.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(619,520.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,521.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,518.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,519.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,516.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,517.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,514.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,515.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,512.67){\rule{0.964pt}{0.400pt}}
\multiput(637.00,513.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641,511.17){\rule{1.100pt}{0.400pt}}
\multiput(641.00,512.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(646,509.67){\rule{1.204pt}{0.400pt}}
\multiput(646.00,510.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(651,508.17){\rule{0.900pt}{0.400pt}}
\multiput(651.00,509.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(655,506.67){\rule{1.204pt}{0.400pt}}
\multiput(655.00,507.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(660,505.17){\rule{0.900pt}{0.400pt}}
\multiput(660.00,506.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,503.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,504.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,502.17){\rule{0.900pt}{0.400pt}}
\multiput(669.00,503.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(673,500.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,501.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(678,499.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,500.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,498.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,499.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687,497.17){\rule{1.100pt}{0.400pt}}
\multiput(687.00,498.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(692,495.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,496.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,494.67){\rule{1.204pt}{0.400pt}}
\multiput(696.00,495.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(701,493.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,494.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,492.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,493.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,491.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,492.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,490.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719,489.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,490.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(728,488.67){\rule{1.204pt}{0.400pt}}
\multiput(728.00,489.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(733,487.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,488.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,486.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,487.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724.0,490.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(747,485.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,486.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751,484.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,485.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742.0,487.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(760,483.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,484.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756.0,485.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(769,482.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,483.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765.0,484.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(783,481.67){\rule{1.204pt}{0.400pt}}
\multiput(783.00,482.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774.0,483.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(797,480.67){\rule{0.964pt}{0.400pt}}
\multiput(797.00,481.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(788.0,482.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(856,480.67){\rule{1.204pt}{0.400pt}}
\multiput(856.00,480.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(801.0,481.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(874,481.67){\rule{1.204pt}{0.400pt}}
\multiput(874.00,481.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(861.0,482.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(883,482.67){\rule{1.204pt}{0.400pt}}
\multiput(883.00,482.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(879.0,483.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897,483.67){\rule{1.204pt}{0.400pt}}
\multiput(897.00,483.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(888.0,484.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(906,484.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,484.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911,485.67){\rule{0.964pt}{0.400pt}}
\multiput(911.00,485.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(902.0,485.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(920,486.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,486.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925,487.67){\rule{0.964pt}{0.400pt}}
\multiput(925.00,487.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(915.0,487.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(934,488.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,488.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(938,489.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,489.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(929.0,489.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(947,490.67){\rule{1.204pt}{0.400pt}}
\multiput(947.00,490.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(952,491.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,491.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957,492.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,492.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961,493.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,493.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966,494.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,494.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,495.67){\rule{1.204pt}{0.400pt}}
\multiput(970.00,495.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(975,496.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,496.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(979,497.67){\rule{1.204pt}{0.400pt}}
\multiput(979.00,497.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(984,498.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,498.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(989,499.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,499.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,500.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,500.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,501.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,501.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002,502.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,502.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,503.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,503.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,504.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,504.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,506.17){\rule{0.900pt}{0.400pt}}
\multiput(1016.00,505.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1020,507.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,507.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,508.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,508.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,509.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,509.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,511.17){\rule{1.100pt}{0.400pt}}
\multiput(1034.00,510.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1039,512.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,512.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,513.67){\rule{1.204pt}{0.400pt}}
\multiput(1043.00,513.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048,515.17){\rule{0.900pt}{0.400pt}}
\multiput(1048.00,514.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1052,516.67){\rule{1.204pt}{0.400pt}}
\multiput(1052.00,516.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1057,517.67){\rule{1.204pt}{0.400pt}}
\multiput(1057.00,517.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062,519.17){\rule{0.900pt}{0.400pt}}
\multiput(1062.00,518.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1066,520.67){\rule{1.204pt}{0.400pt}}
\multiput(1066.00,520.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1071,522.17){\rule{0.900pt}{0.400pt}}
\multiput(1071.00,521.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1075,523.67){\rule{1.204pt}{0.400pt}}
\multiput(1075.00,523.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1080,525.17){\rule{0.900pt}{0.400pt}}
\multiput(1080.00,524.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1084,526.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,526.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,528.17){\rule{1.100pt}{0.400pt}}
\multiput(1089.00,527.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1094,529.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,529.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1098,531.17){\rule{1.100pt}{0.400pt}}
\multiput(1098.00,530.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1103,533.17){\rule{0.900pt}{0.400pt}}
\multiput(1103.00,532.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1107,534.67){\rule{1.204pt}{0.400pt}}
\multiput(1107.00,534.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1112,536.17){\rule{0.900pt}{0.400pt}}
\multiput(1112.00,535.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1116,537.67){\rule{1.204pt}{0.400pt}}
\multiput(1116.00,537.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1121,539.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,538.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,541.17){\rule{1.100pt}{0.400pt}}
\multiput(1125.00,540.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1130,543.17){\rule{1.100pt}{0.400pt}}
\multiput(1130.00,542.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1135,544.67){\rule{0.964pt}{0.400pt}}
\multiput(1135.00,544.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1139,546.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,545.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,548.17){\rule{0.900pt}{0.400pt}}
\multiput(1144.00,547.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1148,550.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,549.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,552.17){\rule{0.900pt}{0.400pt}}
\multiput(1153.00,551.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1157,553.67){\rule{1.204pt}{0.400pt}}
\multiput(1157.00,553.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1162,555.17){\rule{1.100pt}{0.400pt}}
\multiput(1162.00,554.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1167,557.17){\rule{0.900pt}{0.400pt}}
\multiput(1167.00,556.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,559.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,558.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1176,561.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,560.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1180,563.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,562.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,565.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,564.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1189,567.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,566.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,569.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,568.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,571.17){\rule{0.900pt}{0.400pt}}
\multiput(1199.00,570.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1203,573.17){\rule{1.100pt}{0.400pt}}
\multiput(1203.00,572.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1208,575.17){\rule{0.900pt}{0.400pt}}
\multiput(1208.00,574.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1212,577.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,576.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,579.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,578.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,581.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,580.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,583.17){\rule{0.900pt}{0.400pt}}
\multiput(1226.00,582.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,585.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,584.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,587.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,586.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,589.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,588.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1244,591.17){\rule{1.100pt}{0.400pt}}
\multiput(1244.00,590.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1249.00,593.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1249.00,592.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1253,596.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,595.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,598.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,597.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,600.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,599.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,602.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,601.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1272.00,604.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1272.00,603.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1276,607.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,606.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1281,609.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,608.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,611.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,610.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1290.00,613.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1290.00,612.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1294,616.17){\rule{1.100pt}{0.400pt}}
\multiput(1294.00,615.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1299,618.17){\rule{1.100pt}{0.400pt}}
\multiput(1299.00,617.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,620.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1304.00,619.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1308,623.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,622.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1313,625.17){\rule{0.900pt}{0.400pt}}
\multiput(1313.00,624.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1317.00,627.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1317.00,626.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1322,630.17){\rule{0.900pt}{0.400pt}}
\multiput(1322.00,629.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1326,632.17){\rule{1.100pt}{0.400pt}}
\multiput(1326.00,631.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1331.00,634.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1331.00,633.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1336,637.17){\rule{0.900pt}{0.400pt}}
\multiput(1336.00,636.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1340.00,639.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1340.00,638.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1345,642.17){\rule{0.900pt}{0.400pt}}
\multiput(1345.00,641.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1349.00,644.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1349.00,643.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1354,647.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,646.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1358,649.17){\rule{1.100pt}{0.400pt}}
\multiput(1358.00,648.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(943.0,491.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,430){\usebox{\plotpoint}}
\multiput(450.00,428.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(450.00,429.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,424.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(454.00,425.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(459.00,420.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(459.00,421.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,416.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.00,417.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(468.00,412.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(468.00,413.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(473.00,408.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(473.00,409.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(477.00,405.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(477.00,406.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(482.00,401.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(482.00,402.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,397.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(486.00,398.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(491.00,394.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(491.00,395.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,390.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(495.00,391.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(500.00,387.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,388.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,383.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,384.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,380.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(509.00,381.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(514.00,377.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(514.00,378.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(518.00,374.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(518.00,375.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(523.00,370.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(523.00,371.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,367.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,368.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,364.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(532.00,365.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(536.00,361.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,362.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(541,358.17){\rule{1.100pt}{0.400pt}}
\multiput(541.00,359.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(546.00,356.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(546.00,357.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(550.00,353.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(550.00,354.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(555.00,350.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(555.00,351.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(559,347.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,348.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(564.00,345.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(564.00,346.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(568.00,342.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(568.00,343.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(573,339.17){\rule{1.100pt}{0.400pt}}
\multiput(573.00,340.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(578.00,337.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(578.00,338.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(582,334.17){\rule{1.100pt}{0.400pt}}
\multiput(582.00,335.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(587,332.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,333.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(591.00,330.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(591.00,331.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(596,327.17){\rule{0.900pt}{0.400pt}}
\multiput(596.00,328.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(600,325.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,326.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,323.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,324.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(610,321.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,322.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,319.17){\rule{1.100pt}{0.400pt}}
\multiput(614.00,320.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(619,317.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,318.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,315.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,316.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,313.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,314.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,311.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,312.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,309.17){\rule{0.900pt}{0.400pt}}
\multiput(637.00,310.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(641,307.17){\rule{1.100pt}{0.400pt}}
\multiput(641.00,308.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(646,305.67){\rule{1.204pt}{0.400pt}}
\multiput(646.00,306.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(651,304.17){\rule{0.900pt}{0.400pt}}
\multiput(651.00,305.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(655,302.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,303.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,300.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664,299.17){\rule{1.100pt}{0.400pt}}
\multiput(664.00,300.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(669,297.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,298.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,296.17){\rule{1.100pt}{0.400pt}}
\multiput(673.00,297.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(678,294.67){\rule{1.204pt}{0.400pt}}
\multiput(678.00,295.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683,293.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,294.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687,292.17){\rule{1.100pt}{0.400pt}}
\multiput(687.00,293.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(692,290.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,289.67){\rule{1.204pt}{0.400pt}}
\multiput(696.00,290.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(701,288.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,289.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,287.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,288.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,286.17){\rule{1.100pt}{0.400pt}}
\multiput(710.00,287.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(715,284.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,285.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719,283.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,284.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(724,282.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,283.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733,281.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,282.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(737,280.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,281.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(742,279.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,280.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747,278.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,279.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751,277.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,278.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(728.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(760,276.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,277.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756.0,278.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(769,275.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,276.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774,274.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,275.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(765.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(783,273.67){\rule{1.204pt}{0.400pt}}
\multiput(783.00,274.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(778.0,275.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(797,272.67){\rule{0.964pt}{0.400pt}}
\multiput(797.00,273.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(788.0,274.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(810,271.67){\rule{1.204pt}{0.400pt}}
\multiput(810.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(801.0,273.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(874,271.67){\rule{1.204pt}{0.400pt}}
\multiput(874.00,271.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(815.0,272.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(888,272.67){\rule{1.204pt}{0.400pt}}
\multiput(888.00,272.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(879.0,273.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(902,273.67){\rule{0.964pt}{0.400pt}}
\multiput(902.00,273.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(893.0,274.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(911,274.67){\rule{0.964pt}{0.400pt}}
\multiput(911.00,274.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(906.0,275.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(920,275.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,275.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(915.0,276.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(929,276.67){\rule{1.204pt}{0.400pt}}
\multiput(929.00,276.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(938,277.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,277.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(943,278.67){\rule{0.964pt}{0.400pt}}
\multiput(943.00,278.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(934.0,278.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(952,279.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,279.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957,280.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,280.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961,281.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,281.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966,282.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,282.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(947.0,280.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(975,283.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,283.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(979,284.67){\rule{1.204pt}{0.400pt}}
\multiput(979.00,284.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(984,285.67){\rule{1.204pt}{0.400pt}}
\multiput(984.00,285.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(989,286.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,286.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,287.67){\rule{1.204pt}{0.400pt}}
\multiput(993.00,287.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(998,288.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,288.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002,289.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,289.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,290.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,290.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,291.67){\rule{1.204pt}{0.400pt}}
\multiput(1011.00,291.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1016,292.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,292.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,293.67){\rule{1.204pt}{0.400pt}}
\multiput(1020.00,293.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1025,294.67){\rule{1.204pt}{0.400pt}}
\multiput(1025.00,294.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030,296.17){\rule{0.900pt}{0.400pt}}
\multiput(1030.00,295.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1034,297.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,297.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039,298.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,298.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043,299.67){\rule{1.204pt}{0.400pt}}
\multiput(1043.00,299.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048,300.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,300.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052,302.17){\rule{1.100pt}{0.400pt}}
\multiput(1052.00,301.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1057,303.67){\rule{1.204pt}{0.400pt}}
\multiput(1057.00,303.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062,304.67){\rule{0.964pt}{0.400pt}}
\multiput(1062.00,304.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1066,306.17){\rule{1.100pt}{0.400pt}}
\multiput(1066.00,305.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1071,307.67){\rule{0.964pt}{0.400pt}}
\multiput(1071.00,307.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1075,308.67){\rule{1.204pt}{0.400pt}}
\multiput(1075.00,308.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1080,310.17){\rule{0.900pt}{0.400pt}}
\multiput(1080.00,309.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1084,311.67){\rule{1.204pt}{0.400pt}}
\multiput(1084.00,311.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089,313.17){\rule{1.100pt}{0.400pt}}
\multiput(1089.00,312.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1094,314.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,314.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1098,316.17){\rule{1.100pt}{0.400pt}}
\multiput(1098.00,315.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1103,317.67){\rule{0.964pt}{0.400pt}}
\multiput(1103.00,317.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1107,319.17){\rule{1.100pt}{0.400pt}}
\multiput(1107.00,318.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1112,320.67){\rule{0.964pt}{0.400pt}}
\multiput(1112.00,320.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1116,322.17){\rule{1.100pt}{0.400pt}}
\multiput(1116.00,321.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1121,324.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,323.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,325.67){\rule{1.204pt}{0.400pt}}
\multiput(1125.00,325.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1130,327.17){\rule{1.100pt}{0.400pt}}
\multiput(1130.00,326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1135,328.67){\rule{0.964pt}{0.400pt}}
\multiput(1135.00,328.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1139,330.17){\rule{1.100pt}{0.400pt}}
\multiput(1139.00,329.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1144,332.17){\rule{0.900pt}{0.400pt}}
\multiput(1144.00,331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1148,334.17){\rule{1.100pt}{0.400pt}}
\multiput(1148.00,333.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1153,335.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,335.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,337.17){\rule{1.100pt}{0.400pt}}
\multiput(1157.00,336.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1162,339.17){\rule{1.100pt}{0.400pt}}
\multiput(1162.00,338.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1167,341.17){\rule{0.900pt}{0.400pt}}
\multiput(1167.00,340.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1171,342.67){\rule{1.204pt}{0.400pt}}
\multiput(1171.00,342.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1176,344.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,343.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1180,346.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,345.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1185,348.17){\rule{0.900pt}{0.400pt}}
\multiput(1185.00,347.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1189,350.17){\rule{1.100pt}{0.400pt}}
\multiput(1189.00,349.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1194,352.17){\rule{1.100pt}{0.400pt}}
\multiput(1194.00,351.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1199,354.17){\rule{0.900pt}{0.400pt}}
\multiput(1199.00,353.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1203,355.67){\rule{1.204pt}{0.400pt}}
\multiput(1203.00,355.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1208,357.17){\rule{0.900pt}{0.400pt}}
\multiput(1208.00,356.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1212,359.17){\rule{1.100pt}{0.400pt}}
\multiput(1212.00,358.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1217,361.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,360.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1221,363.17){\rule{1.100pt}{0.400pt}}
\multiput(1221.00,362.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1226,365.17){\rule{0.900pt}{0.400pt}}
\multiput(1226.00,364.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,367.17){\rule{1.100pt}{0.400pt}}
\multiput(1230.00,366.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235,369.17){\rule{1.100pt}{0.400pt}}
\multiput(1235.00,368.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1240,371.17){\rule{0.900pt}{0.400pt}}
\multiput(1240.00,370.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1244.00,373.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1244.00,372.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1249,376.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,375.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,378.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,377.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,380.17){\rule{0.900pt}{0.400pt}}
\multiput(1258.00,379.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1262,382.17){\rule{1.100pt}{0.400pt}}
\multiput(1262.00,381.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1267,384.17){\rule{1.100pt}{0.400pt}}
\multiput(1267.00,383.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1272,386.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,385.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,388.17){\rule{1.100pt}{0.400pt}}
\multiput(1276.00,387.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1281.00,390.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1281.00,389.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1285,393.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,392.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290,395.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,394.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1294,397.17){\rule{1.100pt}{0.400pt}}
\multiput(1294.00,396.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1299,399.17){\rule{1.100pt}{0.400pt}}
\multiput(1299.00,398.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,401.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1304.00,400.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1308,404.17){\rule{1.100pt}{0.400pt}}
\multiput(1308.00,403.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1313,406.17){\rule{0.900pt}{0.400pt}}
\multiput(1313.00,405.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1317.00,408.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1317.00,407.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1322,411.17){\rule{0.900pt}{0.400pt}}
\multiput(1322.00,410.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1326,413.17){\rule{1.100pt}{0.400pt}}
\multiput(1326.00,412.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1331,415.17){\rule{1.100pt}{0.400pt}}
\multiput(1331.00,414.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1336.00,417.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1336.00,416.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1340,420.17){\rule{1.100pt}{0.400pt}}
\multiput(1340.00,419.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1345.00,422.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1345.00,421.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1349,425.17){\rule{1.100pt}{0.400pt}}
\multiput(1349.00,424.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1354,427.17){\rule{0.900pt}{0.400pt}}
\multiput(1354.00,426.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1358.00,429.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1358.00,428.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(970.0,284.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
